Online Poisoning Attacks Against Data-Driven Predictive Control

Data-driven predictive control (DPC) is a feedback control method for systems with unknown dynamics. It repeatedly optimizes a system's future trajectories based on past input-output data. We develop a numerical method that computes poisoning attacks that inject additive perturbations to the online output data to change the trajectories optimized by DPC. This method is based on implicitly differentiating the solution map of the trajectory optimization in DPC. We demonstrate that the resulting attacks can cause an output tracking error one order of magnitude higher than random perturbations in numerical experiments.

==> numerical/figs/mass.tex <==

\begin{adjustbox}{scale=0.5}

\begin{circuitikz}

\pattern[pattern=north east lines] (-0.8,-0.2) rectangle (0.8, 0);
\draw[thick] (-0.8, 0) -- (0.8, 0);
\draw (0, 0) to[spring] (0, 1);
\draw[thick] (-0.5, 1) rectangle (0.5, 2);
\draw (0, 2) to[spring] (0, 3);
\draw[thick] (-0.5, 3) rectangle (0.5, 4);
\draw (0, 4) to[spring] (0, 5);
\pattern[pattern=north east lines] (-0.8, 5) rectangle (0.8, 5.2);
\draw[thick] (-0.8, 5) -- (0.8, 5);

\end{circuitikz}

\end{adjustbox}


==> numerical/quadrotor.tex <==
\begin{tikzpicture}
 
% Sum shape
\node (input) at (-3.97,0) {};

\draw [dashed, fill=teal!20] (-2.8,-1) rectangle (2.8,1);
 
% PID
\node [draw,
    fill=blue!20,
    text width=1.5cm, align=center,
    minimum height=1.2cm,
    right=1.4cm of input
]  (pid) { \footnotesize PID
controllers};

% quadrotor
\node [draw,
    fill=red!20, 
    text width=1.5cm, align=center,
    minimum height=1.2cm,
    right=1.4cm of pid
] (quad) {\footnotesize 6DoF quadrotor dynamics};

\node[right=1.4cm of quad
] (output) {};

\node (system) at (0, 1.4) {\footnotesize Unknown simulator system};

\draw[-stealth] (pid.east) -- (quad.west) 
    node[midway,text width=1cm, align=center, above]{\scriptsize motor RPMs};
\draw[-stealth] (input) -- (pid.west) 
    node[near start,text width=1.2cm, align=center, above]{\scriptsize velocity commands};
\draw[-stealth] (quad.east) -- (output) node[near end, text width=1.2cm, align=center, above]{\scriptsize position \& orientation};     

\end{tikzpicture} 
